Auxiliary Likelihood-Based Approximate Bayesian Computation in State Space Models

A computationally simple approach to inference in state space models is proposed, using approximate Bayesian computation (ABC). ABC avoids evaluation of an intractable likelihood by matching summary statistics for the observed data with statistics computed from data simulated from the true process, based on parameter draws from the prior. Draws that produce a 'match' between observed and simulated summaries are retained, and used to estimate the inaccessible posterior. With no reduction to a low-dimensional set of sufficient statistics being possible in the state space setting, we define the summaries as the maximum of an auxiliary likelihood function, and thereby exploit the asymptotic sufficiency of this estimator for the auxiliary parameter vector. We derive conditions under which this approach - including a computationally efficient version based on the auxiliary score - achieves Bayesian consistency. To reduce the well-documented inaccuracy of ABC in multi-parameter settings, we propose the separate treatment of each parameter dimension using an integrated likelihood technique. Three stochastic volatility models for which exact Bayesian inference is either computationally challenging, or infeasible, are used for illustration. We demonstrate that our approach compares favorably against an extensive set of approximate and exact comparators. An empirical illustration completes the paper.

==> postploth.tex <==
% Created by tikzDevice version 0.11 on 2018-10-15 09:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44,289.08);
\begin{scope}
\path[clip] ( 40.72, 42.90) rectangle (156.81,262.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99, 52.90) --
	( 47.06, 54.40) --
	( 48.13, 55.98) --
	( 49.19, 57.63) --
	( 50.26, 59.33) --
	( 51.32, 61.07) --
	( 52.39, 62.85) --
	( 53.46, 64.68) --
	( 54.52, 66.52) --
	( 55.59, 68.39) --
	( 56.65, 70.25) --
	( 57.72, 72.09) --
	( 58.79, 73.86) --
	( 59.85, 75.56) --
	( 60.92, 77.13) --
	( 61.98, 78.56) --
	( 63.05, 79.81) --
	( 64.12, 80.88) --
	( 65.18, 81.75) --
	( 66.25, 82.41) --
	( 67.31, 82.88) --
	( 68.38, 83.18) --
	( 69.45, 83.33) --
	( 70.51, 83.38) --
	( 71.58, 83.37) --
	( 72.65, 83.37) --
	( 73.71, 83.43) --
	( 74.78, 83.62) --
	( 75.84, 84.00) --
	( 76.91, 84.62) --
	( 77.98, 85.52) --
	( 79.04, 86.74) --
	( 80.11, 88.30) --
	( 81.17, 90.23) --
	( 82.24, 92.52) --
	( 83.31, 95.17) --
	( 84.37, 98.17) --
	( 85.44,101.50) --
	( 86.50,105.14) --
	( 87.57,109.04) --
	( 88.64,113.17) --
	( 89.70,117.51) --
	( 90.77,122.00) --
	( 91.83,126.60) --
	( 92.90,131.27) --
	( 93.97,135.95) --
	( 95.03,140.60) --
	( 96.10,145.15) --
	( 97.16,149.56) --
	( 98.23,153.76) --
	( 99.30,157.72) --
	(100.36,161.42) --
	(101.43,164.88) --
	(102.50,168.10) --
	(103.56,171.14) --
	(104.63,174.07) --
	(105.69,176.96) --
	(106.76,179.89) --
	(107.83,182.91) --
	(108.89,186.09) --
	(109.96,189.45) --
	(111.02,192.98) --
	(112.09,196.66) --
	(113.16,200.42) --
	(114.22,204.19) --
	(115.29,207.87) --
	(116.35,211.35) --
	(117.42,214.55) --
	(118.49,217.42) --
	(119.55,219.90) --
	(120.62,222.03) --
	(121.68,223.84) --
	(122.75,225.43) --
	(123.82,226.93) --
	(124.88,228.46) --
	(125.95,230.16) --
	(127.02,232.12) --
	(128.08,234.41) --
	(129.15,237.04) --
	(130.21,239.97) --
	(131.28,243.06) --
	(132.35,246.15) --
	(133.41,248.97) --
	(134.48,251.24) --
	(135.54,252.64) --
	(136.61,252.84) --
	(137.68,251.54) --
	(138.74,248.47) --
	(139.81,243.44) --
	(140.87,236.36) --
	(141.94,227.24) --
	(143.01,216.21) --
	(144.07,203.51) --
	(145.14,189.49) --
	(146.20,174.56) --
	(147.27,159.19) --
	(148.34,143.84) --
	(149.40,128.96) --
	(150.47,114.94) --
	(151.53,102.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.99, 97.13) --
	( 47.06,111.36) --
	( 48.13,124.09) --
	( 49.19,134.25) --
	( 50.26,141.51) --
	( 51.32,146.24) --
	( 52.39,149.28) --
	( 53.46,151.43) --
	( 54.52,153.25) --
	( 55.59,154.97) --
	( 56.65,156.50) --
	( 57.72,157.65) --
	( 58.79,158.30) --
	( 59.85,158.50) --
	( 60.92,158.43) --
	( 61.98,158.28) --
	( 63.05,158.18) --
	( 64.12,158.14) --
	( 65.18,158.04) --
	( 66.25,157.76) --
	( 67.31,157.21) --
	( 68.38,156.37) --
	( 69.45,155.25) --
	( 70.51,153.90) --
	( 71.58,152.37) --
	( 72.65,150.73) --
	( 73.71,149.06) --
	( 74.78,147.53) --
	( 75.84,146.34) --
	( 76.91,145.74) --
	( 77.98,145.92) --
	( 79.04,146.94) --
	( 80.11,148.65) --
	( 81.17,150.79) --
	( 82.24,153.02) --
	( 83.31,155.08) --
	( 84.37,156.82) --
	( 85.44,158.27) --
	( 86.50,159.62) --
	( 87.57,161.11) --
	( 88.64,162.89) --
	( 89.70,164.97) --
	( 90.77,167.11) --
	( 91.83,169.02) --
	( 92.90,170.47) --
	( 93.97,171.48) --
	( 95.03,172.27) --
	( 96.10,173.10) --
	( 97.16,174.07) --
	( 98.23,175.02) --
	( 99.30,175.55) --
	(100.36,175.19) --
	(101.43,173.59) --
	(102.50,170.73) --
	(103.56,166.93) --
	(104.63,162.78) --
	(105.69,158.92) --
	(106.76,155.88) --
	(107.83,153.90) --
	(108.89,153.04) --
	(109.96,153.15) --
	(111.02,153.92) --
	(112.09,155.01) --
	(113.16,156.14) --
	(114.22,157.17) --
	(115.29,158.12) --
	(116.35,159.03) --
	(117.42,159.80) --
	(118.49,160.22) --
	(119.55,160.03) --
	(120.62,159.10) --
	(121.68,157.45) --
	(122.75,155.22) --
	(123.82,152.61) --
	(124.88,149.78) --
	(125.95,146.86) --
	(127.02,143.96) --
	(128.08,141.13) --
	(129.15,138.41) --
	(130.21,135.92) --
	(131.28,133.82) --
	(132.35,132.32) --
	(133.41,131.49) --
	(134.48,131.22) --
	(135.54,131.21) --
	(136.61,131.12) --
	(137.68,130.72) --
	(138.74,130.04) --
	(139.81,129.27) --
	(140.87,128.64) --
	(141.94,128.15) --
	(143.01,127.50) --
	(144.07,126.06) --
	(145.14,123.11) --
	(146.20,118.09) --
	(147.27,110.91) --
	(148.34,101.86) --
	(149.40, 91.64) --
	(150.47, 81.15) --
	(151.53, 71.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 40.72, 42.90) --
	( 40.72,262.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1] at ( 34.22, 40.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1] at ( 34.22,103.46) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1] at ( 34.22,166.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1] at ( 34.22,230.28) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.22, 44.17) --
	( 40.72, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.22,107.59) --
	( 40.72,107.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.22,171.00) --
	( 40.72,171.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.22,234.42) --
	( 40.72,234.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 40.72, 42.90) --
	(156.81, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99, 39.40) --
	( 45.99, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 39.40) --
	( 81.29, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59, 39.40) --
	(116.59, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.89, 39.40) --
	(151.89, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 45.99, 28.13) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 81.29, 28.13) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (116.59, 28.13) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (151.89, 28.13) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 98.76, 11.25) {$\phi_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 20.93,152.87) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);

\path[] ( 40.72,191.49) rectangle (114.21,246.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 46.41,230.65) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.85,218.87) -- ( 59.42,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.85,204.41) -- ( 59.42,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1] at ( 63.03,214.73) {ABC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 63.03,200.28) {PMCMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 98.76,271.13) {\bfseries A: Posterior of $\phi_2$};
\end{scope}
\begin{scope}
\path[clip] (204.53, 42.90) rectangle (320.62,262.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.81, 53.47) --
	(210.87, 53.68) --
	(211.94, 53.92) --
	(213.00, 54.18) --
	(214.07, 54.45) --
	(215.14, 54.73) --
	(216.20, 54.99) --
	(217.27, 55.24) --
	(218.33, 55.47) --
	(219.40, 55.70) --
	(220.47, 55.92) --
	(221.53, 56.16) --
	(222.60, 56.43) --
	(223.66, 56.74) --
	(224.73, 57.13) --
	(225.80, 57.60) --
	(226.86, 58.20) --
	(227.93, 58.96) --
	(228.99, 59.91) --
	(230.06, 61.09) --
	(231.13, 62.54) --
	(232.19, 64.28) --
	(233.26, 66.37) --
	(234.33, 68.85) --
	(235.39, 71.77) --
	(236.46, 75.19) --
	(237.52, 79.13) --
	(238.59, 83.59) --
	(239.66, 88.53) --
	(240.72, 93.85) --
	(241.79, 99.43) --
	(242.85,105.12) --
	(243.92,110.77) --
	(244.99,116.27) --
	(246.05,121.55) --
	(247.12,126.65) --
	(248.18,131.62) --
	(249.25,136.57) --
	(250.32,141.60) --
	(251.38,146.74) --
	(252.45,151.95) --
	(253.51,157.09) --
	(254.58,161.93) --
	(255.65,166.17) --
	(256.71,169.55) --
	(257.78,171.85) --
	(258.84,172.91) --
	(259.91,172.73) --
	(260.98,171.42) --
	(262.04,169.17) --
	(263.11,166.27) --
	(264.18,163.05) --
	(265.24,159.82) --
	(266.31,156.86) --
	(267.37,154.38) --
	(268.44,152.47) --
	(269.51,151.10) --
	(270.57,150.17) --
	(271.64,149.49) --
	(272.70,148.86) --
	(273.77,148.09) --
	(274.84,146.99) --
	(275.90,145.49) --
	(276.97,143.52) --
	(278.03,141.11) --
	(279.10,138.30) --
	(280.17,135.16) --
	(281.23,131.75) --
	(282.30,128.13) --
	(283.36,124.34) --
	(284.43,120.45) --
	(285.50,116.52) --
	(286.56,112.66) --
	(287.63,108.96) --
	(288.69,105.52) --
	(289.76,102.41) --
	(290.83, 99.66) --
	(291.89, 97.26) --
	(292.96, 95.15) --
	(294.03, 93.27) --
	(295.09, 91.55) --
	(296.16, 89.91) --
	(297.22, 88.30) --
	(298.29, 86.67) --
	(299.36, 84.97) --
	(300.42, 83.18) --
	(301.49, 81.27) --
	(302.55, 79.22) --
	(303.62, 77.06) --
	(304.69, 74.81) --
	(305.75, 72.52) --
	(306.82, 70.25) --
	(307.88, 68.06) --
	(308.95, 66.00) --
	(310.02, 64.10) --
	(311.08, 62.36) --
	(312.15, 60.79) --
	(313.21, 59.38) --
	(314.28, 58.12) --
	(315.35, 57.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (214.07,246.14) --
	(215.14,220.40) --
	(216.20,171.70) --
	(217.27,157.22) --
	(218.33,130.73) --
	(219.40,115.81) --
	(220.47,101.99) --
	(221.53, 96.03) --
	(222.60, 94.73) --
	(223.66, 99.17) --
	(224.73, 83.83) --
	(225.80, 75.35) --
	(226.86, 81.00) --
	(227.93, 79.77) --
	(228.99, 80.44) --
	(230.06, 71.72) --
	(231.13, 69.61) --
	(232.19, 65.79) --
	(233.26, 64.64) --
	(234.33, 62.11) --
	(235.39, 65.15) --
	(236.46, 60.92) --
	(237.52, 62.21) --
	(238.59, 59.88) --
	(239.66, 60.97) --
	(240.72, 58.28) --
	(241.79, 57.96) --
	(242.85, 58.29) --
	(243.92, 56.56) --
	(244.99, 57.60) --
	(246.05, 58.23) --
	(247.12, 60.14) --
	(248.18, 67.24) --
	(249.25, 58.48) --
	(250.32, 55.09) --
	(251.38, 55.71) --
	(252.45, 57.15) --
	(253.51, 54.50) --
	(254.58, 56.37) --
	(255.65, 58.58) --
	(256.71, 54.84) --
	(257.78, 59.01) --
	(258.84, 60.40) --
	(259.91, 53.97) --
	(260.98, 54.82) --
	(262.04, 62.28) --
	(263.11, 54.39) --
	(264.18, 53.23) --
	(265.24, 53.52) --
	(266.31, 53.47) --
	(267.37, 53.42) --
	(268.44, 56.74) --
	(269.51, 53.86) --
	(270.57, 53.31) --
	(271.64, 53.78) --
	(272.70, 53.12) --
	(273.77, 53.06) --
	(274.84, 54.97) --
	(275.90, 52.90) --
	(276.97, 53.45) --
	(278.03, 53.42) --
	(279.10, 53.30) --
	(280.17, 53.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (204.53, 42.90) --
	(204.53,262.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (198.03, 48.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (198.03, 98.75) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (198.03,148.74) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (198.03,198.72) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (198.03,248.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03, 52.90) --
	(204.53, 52.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,102.88) --
	(204.53,102.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,152.87) --
	(204.53,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,202.86) --
	(204.53,202.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,252.84) --
	(204.53,252.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (204.53, 42.90) --
	(320.62, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59, 39.40) --
	(209.59, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74, 39.40) --
	(230.74, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.90, 39.40) --
	(251.90, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.05, 39.40) --
	(273.05, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.20, 39.40) --
	(294.20, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 39.40) --
	(315.35, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (209.59, 28.13) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (230.74, 28.13) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (251.90, 28.13) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (273.05, 28.13) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (294.20, 28.13) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (315.35, 28.13) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (262.58, 11.25) {$\phi_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (184.74,152.87) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);

\path[] (216.14,191.49) rectangle (289.63,246.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=1] at (221.83,230.65) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.27,218.87) -- (234.84,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (223.27,204.41) -- (234.84,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=1] at (238.45,214.73) {ABC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=1] at (238.45,200.28) {PMCMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (262.58,271.13) {\bfseries B: Posterior of $\phi_3$};
\end{scope}
\begin{scope}
\path[clip] (374.34, 42.90) rectangle (484.44,262.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.41, 52.92) --
	(386.42, 52.96) --
	(387.43, 53.03) --
	(388.44, 53.17) --
	(389.45, 53.39) --
	(390.46, 53.65) --
	(391.48, 53.92) --
	(392.49, 54.14) --
	(393.50, 54.26) --
	(394.51, 54.30) --
	(395.52, 54.31) --
	(396.53, 54.34) --
	(397.54, 54.43) --
	(398.55, 54.56) --
	(399.56, 54.66) --
	(400.57, 54.72) --
	(401.59, 54.71) --
	(402.60, 54.61) --
	(403.61, 54.42) --
	(404.62, 54.16) --
	(405.63, 53.88) --
	(406.64, 53.66) --
	(407.65, 53.57) --
	(408.66, 53.63) --
	(409.67, 53.83) --
	(410.68, 54.09) --
	(411.69, 54.35) --
	(412.71, 54.55) --
	(413.72, 54.66) --
	(414.73, 54.69) --
	(415.74, 54.66) --
	(416.75, 54.60) --
	(417.76, 54.56) --
	(418.77, 54.64) --
	(419.78, 54.97) --
	(420.79, 55.63) --
	(421.80, 56.66) --
	(422.82, 57.99) --
	(423.83, 59.49) --
	(424.84, 61.02) --
	(425.85, 62.49) --
	(426.86, 63.90) --
	(427.87, 65.27) --
	(428.88, 66.69) --
	(429.89, 68.22) --
	(430.90, 69.87) --
	(431.91, 71.57) --
	(432.93, 73.11) --
	(433.94, 74.24) --
	(434.95, 74.73) --
	(435.96, 74.52) --
	(436.97, 73.76) --
	(437.98, 72.84) --
	(438.99, 72.17) --
	(440.00, 72.07) --
	(441.01, 72.53) --
	(442.02, 73.33) --
	(443.04, 74.20) --
	(444.05, 75.04) --
	(445.06, 76.01) --
	(446.07, 77.39) --
	(447.08, 79.34) --
	(448.09, 81.81) --
	(449.10, 84.66) --
	(450.11, 87.76) --
	(451.12, 91.10) --
	(452.13, 94.73) --
	(453.15, 98.68) --
	(454.16,102.94) --
	(455.17,107.52) --
	(456.18,112.45) --
	(457.19,117.81) --
	(458.20,123.61) --
	(459.21,129.84) --
	(460.22,136.56) --
	(461.23,143.93) --
	(462.24,152.17) --
	(463.26,161.37) --
	(464.27,171.32) --
	(465.28,181.54) --
	(466.29,191.54) --
	(467.30,201.19) --
	(468.31,210.84) --
	(469.32,221.04) --
	(470.33,231.79) --
	(471.34,242.04) --
	(472.35,249.77) --
	(473.37,252.84) --
	(474.38,249.79) --
	(475.39,240.00) --
	(476.40,223.60) --
	(477.41,201.14) --
	(478.42,174.01) --
	(479.43,144.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (402.60, 52.90) --
	(403.61, 52.90) --
	(404.62, 52.91) --
	(405.63, 52.93) --
	(406.64, 52.95) --
	(407.65, 52.99) --
	(408.66, 53.07) --
	(409.67, 53.13) --
	(410.68, 53.18) --
	(411.69, 53.37) --
	(412.71, 53.65) --
	(413.72, 54.00) --
	(414.73, 54.63) --
	(415.74, 55.14) --
	(416.75, 54.91) --
	(417.76, 54.39) --
	(418.77, 54.40) --
	(419.78, 54.84) --
	(420.79, 54.99) --
	(421.80, 54.96) --
	(422.82, 55.45) --
	(423.83, 56.55) --
	(424.84, 57.51) --
	(425.85, 57.76) --
	(426.86, 57.89) --
	(427.87, 58.31) --
	(428.88, 58.75) --
	(429.89, 59.36) --
	(430.90, 60.35) --
	(431.91, 61.37) --
	(432.93, 62.63) --
	(433.94, 64.58) --
	(434.95, 66.58) --
	(435.96, 68.51) --
	(436.97, 71.01) --
	(437.98, 73.86) --
	(438.99, 76.61) --
	(440.00, 79.98) --
	(441.01, 83.73) --
	(442.02, 85.56) --
	(443.04, 86.06) --
	(444.05, 88.65) --
	(445.06, 93.11) --
	(446.07, 97.02) --
	(447.08,100.20) --
	(448.09,103.45) --
	(449.10,108.19) --
	(450.11,114.51) --
	(451.12,120.80) --
	(452.13,127.34) --
	(453.15,135.62) --
	(454.16,145.30) --
	(455.17,154.89) --
	(456.18,163.39) --
	(457.19,168.54) --
	(458.20,171.66) --
	(459.21,177.71) --
	(460.22,187.97) --
	(461.23,196.75) --
	(462.24,198.83) --
	(463.26,198.97) --
	(464.27,202.56) --
	(465.28,207.42) --
	(466.29,209.63) --
	(467.30,210.80) --
	(468.31,214.85) --
	(469.32,215.10) --
	(470.33,207.04) --
	(471.34,202.07) --
	(472.35,201.90) --
	(473.37,194.43) --
	(474.38,178.96) --
	(475.39,166.41) --
	(476.40,156.83) --
	(477.41,138.59) --
	(478.42,108.07) --
	(479.43, 77.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (374.34, 42.90) --
	(374.34,262.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (367.84, 48.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (367.84, 90.72) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (367.84,132.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1] at (367.84,174.65) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (367.84,216.61) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=1] at (367.84,258.57) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84, 52.89) --
	(374.34, 52.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84, 94.86) --
	(374.34, 94.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84,136.82) --
	(374.34,136.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84,178.78) --
	(374.34,178.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84,220.74) --
	(374.34,220.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.84,262.71) --
	(374.34,262.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (374.34, 42.90) --
	(484.44, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.34, 39.40) --
	(379.34, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37, 39.40) --
	(404.37, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.39, 39.40) --
	(429.39, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.41, 39.40) --
	(454.41, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.43, 39.40) --
	(479.43, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (379.34, 28.13) {1.80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1] at (404.37, 28.13) {1.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (429.39, 28.13) {1.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (454.41, 28.13) {1.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (479.43, 28.13) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (429.39, 11.25) {$\phi_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1] at (348.55,152.87) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);

\path[] (374.34,191.49) rectangle (447.84,246.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=1] at (380.03,230.65) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.47,218.87) -- (393.04,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (381.47,204.41) -- (393.04,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1] at (396.65,214.73) {ABC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=1] at (396.65,200.28) {PMCMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1] at (429.39,271.13) {\bfseries C: Posterior of $\phi_4$};
\end{scope}
\end{tikzpicture}

